Blowup behavior for a degenerate elliptic sinh-Poisson equation with variable intensities

In this paper, we provide a complete blow-up picture for solution sequences to an elliptic sinh-Poisson equation with variable intensities arising in the context of the statistical mechanics description of two-dimensional turbulence, as initiated by Onsager. The vortex intensities are described in terms of a probability measure defined on the interval. Under Dirichlet boundary conditions we establish the exclusion of boundary blowup points, we show that the concentration mass does not have residual L1-terms and we determine the location of blowup points in terms of Kirchhoff's Hamiltonian. We allow the measure to be a general Borel measure, which could be "degenerate." Our main results are new for the standard sinh-Poisson equation as well.

==> neri_fig.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(34.1000,29.3000)(-4.1000,-30.0000)%
% VECTOR 2 0 3 0 Black White  
% 4 200 3000 200 200 200 3000 3000 3000
% 
\special{pn 8}%
\special{pa 200 3000}%
\special{pa 200 200}%
\special{fp}%
\special{sh 1}%
\special{pa 200 200}%
\special{pa 180 267}%
\special{pa 200 253}%
\special{pa 220 267}%
\special{pa 200 200}%
\special{fp}%
\special{pa 200 3000}%
\special{pa 3000 3000}%
\special{fp}%
\special{sh 1}%
\special{pa 3000 3000}%
\special{pa 2933 2980}%
\special{pa 2947 3000}%
\special{pa 2933 3020}%
\special{pa 3000 3000}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3000 2900 3000 3000 1 0 0 0
% {\large $s$}
\put(30.0000,-30.0000){\makebox(0,0)[lt]{{\large $s$}}}%
% STR 2 0 3 0 Black White  
% 4 200 100 200 200 3 0 0 0
% {\large $t$}
\put(2.0000,-2.0000){\makebox(0,0)[rb]{{\large $t$}}}%
% STR 2 0 3 0 Black White  
% 4 200 2900 200 3000 4 0 0 0
% {\large $0$}
\put(2.0000,-30.0000){\makebox(0,0)[rt]{{\large $0$}}}%
% FUNC 1 0 3 0 Black White  
% 10 210 200 3000 3000 200 3000 220 3000 200 2980 0 0 0 0 10 0 0 4 0 0
% ///(x-y)^2=8*pi*(x+2*y)///0.1///27.9999
\special{pn 13}%
\special{pa 2910 1870}%
\special{pa 2913 1869}%
\special{pa 2915 1867}%
\special{pa 2916 1867}%
\special{pa 2918 1865}%
\special{pa 2919 1865}%
\special{pa 2921 1863}%
\special{pa 2922 1863}%
\special{pa 2924 1861}%
\special{pa 2927 1860}%
\special{pa 2929 1858}%
\special{pa 2930 1858}%
\special{pa 2932 1856}%
\special{pa 2933 1856}%
\special{pa 2935 1854}%
\special{pa 2938 1853}%
\special{pa 2940 1851}%
\special{pa 2941 1851}%
\special{pa 2943 1849}%
\special{pa 2944 1849}%
\special{pa 2946 1847}%
\special{pa 2947 1847}%
\special{pa 2949 1845}%
\special{pa 2952 1844}%
\special{pa 2954 1842}%
\special{pa 2955 1842}%
\special{pa 2957 1840}%
\special{pa 2958 1840}%
\special{pa 2960 1838}%
\special{pa 2963 1837}%
\special{pa 2965 1835}%
\special{pa 2966 1835}%
\special{pa 2968 1833}%
\special{pa 2969 1833}%
\special{pa 2971 1831}%
\special{pa 2972 1831}%
\special{pa 2974 1829}%
\special{pa 2977 1828}%
\special{pa 2979 1826}%
\special{pa 2980 1826}%
\special{pa 2982 1824}%
\special{pa 2983 1824}%
\special{pa 2985 1822}%
\special{pa 2986 1822}%
\special{pa 2988 1820}%
\special{pa 2991 1819}%
\special{pa 2993 1817}%
\special{pa 2994 1817}%
\special{pa 2996 1815}%
\special{pa 2997 1815}%
\special{pa 2999 1813}%
\special{pa 3000 1813}%
\special{fp}%
\special{pa 2910 1870}%
\special{pa 2908 1872}%
\special{pa 2907 1872}%
\special{pa 2905 1874}%
\special{pa 2904 1874}%
\special{pa 2902 1876}%
\special{pa 2899 1877}%
\special{pa 2897 1879}%
\special{pa 2896 1879}%
\special{pa 2894 1881}%
\special{pa 2893 1881}%
\special{pa 2891 1883}%
\special{pa 2888 1884}%
\special{pa 2886 1886}%
\special{pa 2885 1886}%
\special{pa 2883 1888}%
\special{pa 2882 1888}%
\special{pa 2880 1890}%
\special{pa 2877 1891}%
\special{pa 2875 1893}%
\special{pa 2874 1893}%
\special{pa 2872 1895}%
\special{pa 2871 1895}%
\special{pa 2869 1897}%
\special{pa 2866 1898}%
\special{pa 2864 1900}%
\special{pa 2863 1900}%
\special{pa 2861 1902}%
\special{pa 2860 1902}%
\special{pa 2858 1904}%
\special{pa 2855 1905}%
\special{pa 2853 1907}%
\special{pa 2852 1907}%
\special{pa 2850 1909}%
\special{pa 2849 1909}%
\special{pa 2847 1911}%
\special{pa 2844 1912}%
\special{pa 2842 1914}%
\special{pa 2841 1914}%
\special{pa 2839 1916}%
\special{pa 2836 1917}%
\special{pa 2834 1919}%
\special{pa 2833 1919}%
\special{pa 2831 1921}%
\special{pa 2830 1921}%
\special{pa 2828 1923}%
\special{pa 2825 1924}%
\special{pa 2823 1926}%
\special{pa 2822 1926}%
\special{pa 2820 1928}%
\special{pa 2817 1929}%
\special{pa 2815 1931}%
\special{pa 2814 1931}%
\special{pa 2812 1933}%
\special{pa 2811 1933}%
\special{pa 2809 1935}%
\special{pa 2806 1936}%
\special{pa 2804 1938}%
\special{pa 2803 1938}%
\special{pa 2801 1940}%
\special{pa 2798 1941}%
\special{pa 2796 1943}%
\special{pa 2795 1943}%
\special{pa 2793 1945}%
\special{pa 2792 1945}%
\special{pa 2790 1947}%
\special{pa 2787 1948}%
\special{pa 2785 1950}%
\special{pa 2784 1950}%
\special{pa 2782 1952}%
\special{pa 2779 1953}%
\special{pa 2777 1955}%
\special{pa 2776 1955}%
\special{pa 2774 1957}%
\special{pa 2771 1958}%
\special{pa 2769 1960}%
\special{pa 2768 1960}%
\special{pa 2766 1962}%
\special{pa 2765 1962}%
\special{pa 2763 1964}%
\special{pa 2760 1965}%
\special{pa 2758 1967}%
\special{pa 2757 1967}%
\special{pa 2755 1969}%
\special{pa 2752 1970}%
\special{pa 2750 1972}%
\special{pa 2749 1972}%
\special{pa 2747 1974}%
\special{pa 2744 1975}%
\special{pa 2742 1977}%
\special{pa 2741 1977}%
\special{pa 2739 1979}%
\special{pa 2736 1980}%
\special{pa 2734 1982}%
\special{pa 2733 1982}%
\special{pa 2731 1984}%
\special{pa 2728 1985}%
\special{pa 2726 1987}%
\special{pa 2725 1987}%
\special{pa 2723 1989}%
\special{pa 2720 1990}%
\special{pa 2718 1992}%
\special{pa 2717 1992}%
\special{pa 2715 1994}%
\special{pa 2712 1995}%
\special{pa 2710 1997}%
\special{pa 2709 1997}%
\special{pa 2707 1999}%
\special{pa 2704 2000}%
\special{pa 2702 2002}%
\special{pa 2701 2002}%
\special{pa 2699 2004}%
\special{pa 2696 2005}%
\special{pa 2694 2007}%
\special{pa 2693 2007}%
\special{pa 2691 2009}%
\special{pa 2688 2010}%
\special{pa 2686 2012}%
\special{pa 2685 2012}%
\special{pa 2683 2014}%
\special{pa 2680 2015}%
\special{pa 2678 2017}%
\special{pa 2677 2017}%
\special{pa 2675 2019}%
\special{pa 2672 2020}%
\special{pa 2670 2022}%
\special{pa 2669 2022}%
\special{pa 2667 2024}%
\special{pa 2664 2025}%
\special{pa 2662 2027}%
\special{pa 2661 2027}%
\special{pa 2659 2029}%
\special{pa 2656 2030}%
\special{pa 2654 2032}%
\special{pa 2651 2033}%
\special{pa 2649 2035}%
\special{pa 2648 2035}%
\special{pa 2646 2037}%
\special{pa 2643 2038}%
\special{pa 2641 2040}%
\special{pa 2640 2040}%
\special{pa 2638 2042}%
\special{pa 2635 2043}%
\special{pa 2633 2045}%
\special{pa 2630 2046}%
\special{pa 2628 2048}%
\special{pa 2627 2048}%
\special{pa 2625 2050}%
\special{pa 2622 2051}%
\special{pa 2620 2053}%
\special{pa 2619 2053}%
\special{pa 2617 2055}%
\special{pa 2614 2056}%
\special{pa 2612 2058}%
\special{pa 2609 2059}%
\special{pa 2607 2061}%
\special{pa 2606 2061}%
\special{pa 2604 2063}%
\special{pa 2601 2064}%
\special{pa 2599 2066}%
\special{pa 2596 2067}%
\special{pa 2594 2069}%
\special{pa 2593 2069}%
\special{pa 2591 2071}%
\special{pa 2588 2072}%
\special{pa 2586 2074}%
\special{pa 2585 2074}%
\special{pa 2583 2076}%
\special{pa 2580 2077}%
\special{pa 2578 2079}%
\special{pa 2575 2080}%
\special{pa 2573 2082}%
\special{pa 2570 2083}%
\special{pa 2568 2085}%
\special{pa 2567 2085}%
\special{pa 2565 2087}%
\special{pa 2562 2088}%
\special{pa 2560 2090}%
\special{pa 2557 2091}%
\special{pa 2555 2093}%
\special{pa 2554 2093}%
\special{pa 2552 2095}%
\special{pa 2549 2096}%
\special{pa 2547 2098}%
\special{pa 2544 2099}%
\special{pa 2542 2101}%
\special{pa 2541 2101}%
\special{pa 2539 2103}%
\special{pa 2536 2104}%
\special{pa 2534 2106}%
\special{pa 2531 2107}%
\special{pa 2529 2109}%
\special{pa 2526 2110}%
\special{pa 2524 2112}%
\special{pa 2523 2112}%
\special{pa 2521 2114}%
\special{pa 2518 2115}%
\special{pa 2516 2117}%
\special{pa 2513 2118}%
\special{pa 2511 2120}%
\special{pa 2508 2121}%
\special{pa 2506 2123}%
\special{pa 2505 2123}%
\special{pa 2503 2125}%
\special{pa 2500 2126}%
\special{pa 2498 2128}%
\special{pa 2495 2129}%
\special{pa 2493 2131}%
\special{pa 2490 2132}%
\special{pa 2488 2134}%
\special{pa 2485 2135}%
\special{pa 2483 2137}%
\special{pa 2480 2138}%
\special{pa 2478 2140}%
\special{pa 2477 2140}%
\special{pa 2475 2142}%
\special{pa 2472 2143}%
\special{pa 2470 2145}%
\special{pa 2467 2146}%
\special{pa 2465 2148}%
\special{pa 2462 2149}%
\special{pa 2460 2151}%
\special{pa 2457 2152}%
\special{pa 2455 2154}%
\special{pa 2452 2155}%
\special{pa 2450 2157}%
\special{pa 2449 2157}%
\special{pa 2447 2159}%
\special{pa 2444 2160}%
\special{pa 2442 2162}%
\special{pa 2439 2163}%
\special{pa 2437 2165}%
\special{pa 2434 2166}%
\special{pa 2432 2168}%
\special{pa 2429 2169}%
\special{pa 2427 2171}%
\special{pa 2424 2172}%
\special{pa 2422 2174}%
\special{pa 2419 2175}%
\special{pa 2417 2177}%
\special{pa 2414 2178}%
\special{pa 2412 2180}%
\special{pa 2409 2181}%
\special{pa 2407 2183}%
\special{pa 2404 2184}%
\special{pa 2402 2186}%
\special{pa 2399 2187}%
\special{pa 2397 2189}%
\special{pa 2394 2190}%
\special{pa 2392 2192}%
\special{pa 2389 2193}%
\special{pa 2387 2195}%
\special{pa 2384 2196}%
\special{pa 2382 2198}%
\special{pa 2379 2199}%
\special{pa 2377 2201}%
\special{pa 2374 2202}%
\special{pa 2372 2204}%
\special{pa 2369 2205}%
\special{pa 2367 2207}%
\special{pa 2364 2208}%
\special{pa 2362 2210}%
\special{pa 2359 2211}%
\special{pa 2357 2213}%
\special{pa 2354 2214}%
\special{pa 2352 2216}%
\special{pa 2349 2217}%
\special{pa 2347 2219}%
\special{pa 2344 2220}%
\special{pa 2342 2222}%
\special{pa 2339 2223}%
\special{pa 2337 2225}%
\special{pa 2334 2226}%
\special{pa 2332 2228}%
\special{pa 2329 2229}%
\special{pa 2328 2230}%
\special{pa 2327 2230}%
\special{pa 2325 2232}%
\special{pa 2322 2233}%
\special{pa 2320 2235}%
\special{pa 2317 2236}%
\special{pa 2315 2238}%
\special{pa 2312 2239}%
\special{pa 2310 2241}%
\special{pa 2307 2242}%
\special{pa 2305 2244}%
\special{pa 2302 2245}%
\special{pa 2300 2247}%
\special{pa 2297 2248}%
\special{pa 2296 2249}%
\special{pa 2295 2249}%
\special{pa 2293 2251}%
\special{pa 2290 2252}%
\special{pa 2288 2254}%
\special{pa 2285 2255}%
\special{pa 2283 2257}%
\special{pa 2280 2258}%
\special{pa 2278 2260}%
\special{pa 2275 2261}%
\special{pa 2274 2262}%
\special{pa 2273 2262}%
\special{pa 2271 2264}%
\special{pa 2268 2265}%
\special{pa 2266 2267}%
\special{pa 2263 2268}%
\special{pa 2261 2270}%
\special{pa 2258 2271}%
\special{pa 2257 2272}%
\special{pa 2256 2272}%
\special{pa 2254 2274}%
\special{pa 2251 2275}%
\special{pa 2249 2277}%
\special{pa 2246 2278}%
\special{pa 2244 2280}%
\special{pa 2241 2281}%
\special{pa 2240 2282}%
\special{pa 2239 2282}%
\special{pa 2237 2284}%
\special{pa 2234 2285}%
\special{pa 2232 2287}%
\special{pa 2229 2288}%
\special{pa 2228 2289}%
\special{pa 2227 2289}%
\special{pa 2225 2291}%
\special{pa 2222 2292}%
\special{pa 2220 2294}%
\special{pa 2217 2295}%
\special{pa 2215 2297}%
\special{pa 2212 2298}%
\special{pa 2211 2299}%
\special{pa 2210 2299}%
\special{pa 2208 2301}%
\special{pa 2205 2302}%
\special{pa 2203 2304}%
\special{pa 2200 2305}%
\special{pa 2199 2306}%
\special{pa 2198 2306}%
\special{pa 2196 2308}%
\special{pa 2193 2309}%
\special{pa 2191 2311}%
\special{pa 2188 2312}%
\special{pa 2187 2313}%
\special{pa 2186 2313}%
\special{pa 2184 2315}%
\special{pa 2181 2316}%
\special{pa 2180 2317}%
\special{pa 2179 2317}%
\special{pa 2177 2319}%
\special{pa 2174 2320}%
\special{pa 2172 2322}%
\special{pa 2169 2323}%
\special{pa 2168 2324}%
\special{pa 2167 2324}%
\special{pa 2165 2326}%
\special{pa 2162 2327}%
\special{pa 2160 2329}%
\special{pa 2157 2330}%
\special{pa 2156 2331}%
\special{pa 2155 2331}%
\special{pa 2153 2333}%
\special{pa 2150 2334}%
\special{pa 2149 2335}%
\special{pa 2148 2335}%
\special{pa 2146 2337}%
\special{pa 2143 2338}%
\special{pa 2142 2339}%
\special{pa 2141 2339}%
\special{pa 2139 2341}%
\special{pa 2136 2342}%
\special{pa 2134 2344}%
\special{pa 2131 2345}%
\special{pa 2130 2346}%
\special{pa 2129 2346}%
\special{pa 2127 2348}%
\special{pa 2124 2349}%
\special{pa 2123 2350}%
\special{pa 2122 2350}%
\special{pa 2120 2352}%
\special{pa 2117 2353}%
\special{pa 2116 2354}%
\special{pa 2115 2354}%
\special{pa 2113 2356}%
\special{pa 2110 2357}%
\special{pa 2109 2358}%
\special{pa 2108 2358}%
\special{pa 2106 2360}%
\special{pa 2103 2361}%
\special{pa 2102 2362}%
\special{pa 2101 2362}%
\special{pa 2099 2364}%
\special{pa 2096 2365}%
\special{pa 2094 2367}%
\special{pa 2091 2368}%
\special{pa 2090 2369}%
\special{pa 2089 2369}%
\special{pa 2087 2371}%
\special{pa 2084 2372}%
\special{pa 2083 2373}%
\special{pa 2082 2373}%
\special{pa 2080 2375}%
\special{pa 2077 2376}%
\special{pa 2076 2377}%
\special{pa 2075 2377}%
\special{pa 2073 2379}%
\special{pa 2066 2382}%
\special{pa 2064 2384}%
\special{pa 2061 2385}%
\special{pa 2060 2386}%
\special{pa 2059 2386}%
\special{pa 2057 2388}%
\special{pa 2054 2389}%
\special{pa 2053 2390}%
\special{pa 2052 2390}%
\special{pa 2050 2392}%
\special{pa 2047 2393}%
\special{pa 2046 2394}%
\special{pa 2045 2394}%
\special{pa 2043 2396}%
\special{pa 2040 2397}%
\special{pa 2039 2398}%
\special{pa 2038 2398}%
\special{pa 2036 2400}%
\special{pa 2029 2403}%
\special{pa 2027 2405}%
\special{pa 2024 2406}%
\special{pa 2023 2407}%
\special{pa 2022 2407}%
\special{pa 2020 2409}%
\special{pa 2017 2410}%
\special{pa 2016 2411}%
\special{pa 2015 2411}%
\special{pa 2013 2413}%
\special{pa 2006 2416}%
\special{pa 2004 2418}%
\special{pa 2001 2419}%
\special{pa 2000 2420}%
\special{pa 1999 2420}%
\special{pa 1997 2422}%
\special{pa 1990 2425}%
\special{pa 1988 2427}%
\special{pa 1985 2428}%
\special{pa 1984 2429}%
\special{pa 1983 2429}%
\special{pa 1981 2431}%
\special{pa 1974 2434}%
\special{pa 1972 2436}%
\special{pa 1965 2439}%
\special{pa 1963 2441}%
\special{pa 1956 2444}%
\special{pa 1954 2446}%
\special{pa 1947 2449}%
\special{pa 1945 2451}%
\special{pa 1938 2454}%
\special{pa 1936 2456}%
\special{pa 1929 2459}%
\special{pa 1927 2461}%
\special{pa 1920 2464}%
\special{pa 1918 2466}%
\special{pa 1911 2469}%
\special{pa 1909 2471}%
\special{pa 1902 2474}%
\special{pa 1901 2475}%
\special{pa 1900 2475}%
\special{pa 1898 2477}%
\special{pa 1891 2480}%
\special{pa 1889 2482}%
\special{pa 1882 2485}%
\special{pa 1881 2486}%
\special{pa 1880 2486}%
\special{pa 1878 2488}%
\special{pa 1871 2491}%
\special{pa 1869 2493}%
\special{pa 1862 2496}%
\special{pa 1861 2497}%
\special{pa 1860 2497}%
\special{pa 1858 2499}%
\special{pa 1851 2502}%
\special{pa 1850 2503}%
\special{pa 1849 2503}%
\special{pa 1847 2505}%
\special{pa 1840 2508}%
\special{pa 1839 2509}%
\special{pa 1836 2510}%
\special{pa 1834 2512}%
\special{pa 1827 2515}%
\special{pa 1826 2516}%
\special{pa 1825 2516}%
\special{pa 1823 2518}%
\special{pa 1816 2521}%
\special{pa 1815 2522}%
\special{pa 1812 2523}%
\special{pa 1810 2525}%
\special{pa 1803 2528}%
\special{pa 1802 2529}%
\special{pa 1799 2530}%
\special{pa 1797 2532}%
\special{pa 1790 2535}%
\special{pa 1789 2536}%
\special{pa 1786 2537}%
\special{pa 1784 2539}%
\special{pa 1777 2542}%
\special{pa 1776 2543}%
\special{pa 1773 2544}%
\special{pa 1771 2546}%
\special{pa 1764 2549}%
\special{pa 1763 2550}%
\special{pa 1760 2551}%
\special{pa 1759 2552}%
\special{pa 1758 2552}%
\special{pa 1756 2554}%
\special{pa 1749 2557}%
\special{pa 1748 2558}%
\special{pa 1741 2561}%
\special{pa 1739 2563}%
\special{pa 1732 2566}%
\special{pa 1731 2567}%
\special{pa 1724 2570}%
\special{pa 1722 2572}%
\special{pa 1715 2575}%
\special{pa 1714 2576}%
\special{pa 1707 2579}%
\special{pa 1706 2580}%
\special{pa 1705 2580}%
\special{pa 1703 2582}%
\special{pa 1696 2585}%
\special{pa 1695 2586}%
\special{pa 1688 2589}%
\special{pa 1687 2590}%
\special{pa 1684 2591}%
\special{pa 1682 2593}%
\special{pa 1675 2596}%
\special{pa 1674 2597}%
\special{pa 1667 2600}%
\special{pa 1666 2601}%
\special{pa 1659 2604}%
\special{pa 1657 2606}%
\special{pa 1650 2609}%
\special{pa 1649 2610}%
\special{pa 1642 2613}%
\special{pa 1641 2614}%
\special{pa 1634 2617}%
\special{pa 1633 2618}%
\special{pa 1630 2619}%
\special{pa 1629 2620}%
\special{pa 1628 2620}%
\special{pa 1626 2622}%
\special{pa 1619 2625}%
\special{pa 1618 2626}%
\special{pa 1611 2629}%
\special{pa 1610 2630}%
\special{pa 1603 2633}%
\special{pa 1602 2634}%
\special{pa 1595 2637}%
\special{pa 1594 2638}%
\special{pa 1587 2641}%
\special{pa 1586 2642}%
\special{pa 1579 2645}%
\special{pa 1578 2646}%
\special{pa 1577 2646}%
\special{pa 1575 2648}%
\special{pa 1568 2651}%
\special{pa 1567 2652}%
\special{pa 1560 2655}%
\special{pa 1559 2656}%
\special{pa 1552 2659}%
\special{pa 1551 2660}%
\special{pa 1544 2663}%
\special{pa 1543 2664}%
\special{pa 1536 2667}%
\special{pa 1535 2668}%
\special{pa 1528 2671}%
\special{pa 1527 2672}%
\special{pa 1520 2675}%
\special{pa 1519 2676}%
\special{pa 1512 2679}%
\special{pa 1511 2680}%
\special{pa 1508 2681}%
\special{pa 1507 2682}%
\special{pa 1505 2682}%
\special{pa 1504 2683}%
\special{pa 1497 2686}%
\special{pa 1496 2687}%
\special{pa 1489 2690}%
\special{pa 1488 2691}%
\special{pa 1481 2694}%
\special{pa 1480 2695}%
\special{pa 1473 2698}%
\special{pa 1472 2699}%
\special{pa 1465 2702}%
\special{pa 1464 2703}%
\special{pa 1461 2704}%
\special{pa 1460 2705}%
\special{pa 1459 2705}%
\special{pa 1458 2706}%
\special{pa 1456 2706}%
\special{pa 1455 2707}%
\special{pa 1448 2710}%
\special{pa 1447 2711}%
\special{pa 1440 2714}%
\special{pa 1439 2715}%
\special{pa 1432 2718}%
\special{pa 1431 2719}%
\special{pa 1430 2719}%
\special{pa 1429 2720}%
\special{pa 1427 2720}%
\special{pa 1426 2721}%
\special{pa 1419 2724}%
\special{pa 1418 2725}%
\special{pa 1411 2728}%
\special{pa 1410 2729}%
\special{pa 1407 2730}%
\special{pa 1406 2731}%
\special{pa 1404 2731}%
\special{pa 1403 2732}%
\special{pa 1396 2735}%
\special{pa 1395 2736}%
\special{pa 1388 2739}%
\special{pa 1387 2740}%
\special{pa 1385 2740}%
\special{pa 1384 2741}%
\special{pa 1377 2744}%
\special{pa 1376 2745}%
\special{pa 1373 2746}%
\special{pa 1372 2747}%
\special{pa 1371 2747}%
\special{pa 1370 2748}%
\special{pa 1368 2748}%
\special{pa 1367 2749}%
\special{pa 1360 2752}%
\special{pa 1359 2753}%
\special{pa 1356 2754}%
\special{pa 1355 2755}%
\special{pa 1353 2755}%
\special{pa 1352 2756}%
\special{pa 1345 2759}%
\special{pa 1344 2760}%
\special{pa 1341 2761}%
\special{pa 1340 2762}%
\special{pa 1338 2762}%
\special{pa 1337 2763}%
\special{pa 1330 2766}%
\special{pa 1329 2767}%
\special{pa 1328 2767}%
\special{pa 1327 2768}%
\special{pa 1325 2768}%
\special{pa 1324 2769}%
\special{pa 1317 2772}%
\special{pa 1316 2773}%
\special{pa 1315 2773}%
\special{pa 1314 2774}%
\special{pa 1312 2774}%
\special{pa 1311 2775}%
\special{pa 1304 2778}%
\special{pa 1303 2779}%
\special{pa 1301 2779}%
\special{pa 1300 2780}%
\special{pa 1293 2783}%
\special{pa 1292 2784}%
\special{pa 1290 2784}%
\special{pa 1289 2785}%
\special{pa 1286 2786}%
\special{pa 1285 2787}%
\special{pa 1284 2787}%
\special{pa 1283 2788}%
\special{pa 1281 2788}%
\special{pa 1280 2789}%
\special{pa 1273 2792}%
\special{pa 1272 2793}%
\special{pa 1270 2793}%
\special{pa 1269 2794}%
\special{pa 1266 2795}%
\special{pa 1265 2796}%
\special{pa 1264 2796}%
\special{pa 1263 2797}%
\special{pa 1261 2797}%
\special{pa 1260 2798}%
\special{pa 1257 2799}%
\special{pa 1256 2800}%
\special{pa 1255 2800}%
\special{pa 1254 2801}%
\special{pa 1252 2801}%
\special{pa 1251 2802}%
\special{pa 1248 2803}%
\special{pa 1247 2804}%
\special{pa 1246 2804}%
\special{pa 1245 2805}%
\special{pa 1243 2805}%
\special{pa 1242 2806}%
\special{pa 1239 2807}%
\special{pa 1238 2808}%
\special{pa 1237 2808}%
\special{pa 1236 2809}%
\special{pa 1234 2809}%
\special{pa 1233 2810}%
\special{pa 1230 2811}%
\special{pa 1229 2812}%
\special{pa 1227 2812}%
\special{pa 1226 2813}%
\special{pa 1223 2814}%
\special{pa 1222 2815}%
\special{pa 1221 2815}%
\special{pa 1220 2816}%
\special{pa 1218 2816}%
\special{pa 1217 2817}%
\special{pa 1214 2818}%
\special{pa 1213 2819}%
\special{pa 1211 2819}%
\special{pa 1210 2820}%
\special{pa 1207 2821}%
\special{pa 1206 2822}%
\special{pa 1205 2822}%
\special{pa 1204 2823}%
\special{pa 1202 2823}%
\special{pa 1201 2824}%
\special{pa 1198 2825}%
\special{pa 1197 2826}%
\special{pa 1195 2826}%
\special{pa 1194 2827}%
\special{pa 1191 2828}%
\special{pa 1190 2829}%
\special{pa 1188 2829}%
\special{pa 1187 2830}%
\special{pa 1184 2831}%
\special{pa 1183 2832}%
\special{pa 1181 2832}%
\special{pa 1180 2833}%
\special{pa 1177 2834}%
\special{pa 1176 2835}%
\special{pa 1174 2835}%
\special{pa 1173 2836}%
\special{pa 1172 2836}%
\special{pa 1171 2837}%
\special{pa 1169 2837}%
\special{pa 1168 2838}%
\special{pa 1165 2839}%
\special{pa 1164 2840}%
\special{pa 1162 2840}%
\special{pa 1161 2841}%
\special{pa 1158 2842}%
\special{pa 1157 2843}%
\special{pa 1155 2843}%
\special{pa 1154 2844}%
\special{pa 1151 2845}%
\special{pa 1150 2846}%
\special{pa 1148 2846}%
\special{pa 1147 2847}%
\special{pa 1146 2847}%
\special{pa 1145 2848}%
\special{pa 1143 2848}%
\special{pa 1142 2849}%
\special{pa 1139 2850}%
\special{pa 1138 2851}%
\special{pa 1136 2851}%
\special{pa 1135 2852}%
\special{pa 1134 2852}%
\special{pa 1133 2853}%
\special{pa 1131 2853}%
\special{pa 1130 2854}%
\special{pa 1129 2854}%
\special{pa 1128 2855}%
\special{pa 1126 2855}%
\special{pa 1125 2856}%
\special{pa 1122 2857}%
\special{pa 1121 2858}%
\special{pa 1119 2858}%
\special{pa 1118 2859}%
\special{pa 1117 2859}%
\special{pa 1116 2860}%
\special{pa 1114 2860}%
\special{pa 1113 2861}%
\special{pa 1112 2861}%
\special{pa 1111 2862}%
\special{pa 1109 2862}%
\special{pa 1108 2863}%
\special{pa 1105 2864}%
\special{pa 1104 2865}%
\special{pa 1102 2865}%
\special{pa 1101 2866}%
\special{pa 1100 2866}%
\special{pa 1099 2867}%
\special{pa 1097 2867}%
\special{pa 1096 2868}%
\special{pa 1095 2868}%
\special{pa 1094 2869}%
\special{pa 1092 2869}%
\special{pa 1091 2870}%
\special{pa 1090 2870}%
\special{pa 1089 2871}%
\special{pa 1087 2871}%
\special{pa 1086 2872}%
\special{pa 1085 2872}%
\special{pa 1084 2873}%
\special{pa 1082 2873}%
\special{pa 1081 2874}%
\special{pa 1080 2874}%
\special{pa 1079 2875}%
\special{pa 1077 2875}%
\special{pa 1076 2876}%
\special{pa 1075 2876}%
\special{pa 1074 2877}%
\special{pa 1072 2877}%
\special{pa 1071 2878}%
\special{pa 1070 2878}%
\special{pa 1069 2879}%
\special{pa 1067 2879}%
\special{pa 1066 2880}%
\special{pa 1065 2880}%
\special{pa 1064 2881}%
\special{pa 1062 2881}%
\special{pa 1061 2882}%
\special{pa 1060 2882}%
\special{pa 1059 2883}%
\special{pa 1054 2884}%
\special{pa 1053 2885}%
\special{pa 1052 2885}%
\special{pa 1051 2886}%
\special{pa 1049 2886}%
\special{pa 1048 2887}%
\special{pa 1047 2887}%
\special{pa 1046 2888}%
\special{pa 1044 2888}%
\special{pa 1043 2889}%
\special{pa 1042 2889}%
\special{pa 1041 2890}%
\special{pa 1039 2890}%
\special{pa 1038 2891}%
\special{pa 1037 2891}%
\special{pa 1036 2892}%
\special{pa 1031 2893}%
\special{pa 1030 2894}%
\special{pa 1029 2894}%
\special{pa 1028 2895}%
\special{pa 1026 2895}%
\special{pa 1025 2896}%
\special{pa 1024 2896}%
\special{pa 1023 2897}%
\special{pa 1018 2898}%
\special{pa 1017 2899}%
\special{pa 1016 2899}%
\special{pa 1015 2900}%
\special{pa 1010 2901}%
\special{pa 1009 2902}%
\special{pa 1008 2902}%
\special{pa 1007 2903}%
\special{pa 1002 2904}%
\special{pa 1001 2905}%
\special{pa 1000 2905}%
\special{pa 999 2906}%
\special{pa 994 2907}%
\special{pa 993 2908}%
\special{pa 992 2908}%
\special{pa 991 2909}%
\special{pa 986 2910}%
\special{pa 985 2911}%
\special{pa 984 2911}%
\special{pa 983 2912}%
\special{pa 978 2913}%
\special{pa 977 2914}%
\special{pa 976 2914}%
\special{pa 975 2915}%
\special{pa 970 2916}%
\special{pa 969 2917}%
\special{pa 967 2917}%
\special{pa 966 2918}%
\special{pa 965 2918}%
\special{pa 964 2919}%
\special{pa 959 2920}%
\special{pa 958 2921}%
\special{pa 956 2921}%
\special{pa 955 2922}%
\special{pa 954 2922}%
\special{pa 953 2923}%
\special{pa 942 2926}%
\special{pa 941 2927}%
\special{pa 940 2927}%
\special{pa 939 2928}%
\special{pa 928 2931}%
\special{pa 927 2932}%
\special{pa 925 2932}%
\special{pa 924 2933}%
\special{pa 923 2933}%
\special{pa 922 2934}%
\special{pa 911 2937}%
\special{pa 910 2938}%
\special{pa 899 2941}%
\special{pa 898 2942}%
\special{pa 896 2942}%
\special{pa 895 2943}%
\special{pa 894 2943}%
\special{pa 893 2944}%
\special{pa 882 2947}%
\special{pa 881 2948}%
\special{pa 870 2951}%
\special{pa 869 2952}%
\special{pa 866 2952}%
\special{pa 865 2953}%
\special{pa 854 2956}%
\special{pa 853 2957}%
\special{pa 842 2960}%
\special{pa 841 2961}%
\special{pa 838 2961}%
\special{pa 837 2962}%
\special{pa 826 2965}%
\special{pa 825 2966}%
\special{pa 822 2966}%
\special{pa 821 2967}%
\special{pa 816 2968}%
\special{pa 815 2969}%
\special{pa 813 2969}%
\special{pa 812 2970}%
\special{pa 809 2970}%
\special{pa 808 2971}%
\special{pa 803 2972}%
\special{pa 802 2973}%
\special{pa 799 2973}%
\special{pa 798 2974}%
\special{pa 793 2975}%
\special{pa 792 2976}%
\special{pa 789 2976}%
\special{pa 788 2977}%
\special{pa 786 2977}%
\special{pa 785 2978}%
\special{pa 782 2978}%
\special{pa 781 2979}%
\special{pa 776 2980}%
\special{pa 775 2981}%
\special{pa 772 2981}%
\special{pa 771 2982}%
\special{pa 769 2982}%
\special{pa 768 2983}%
\special{pa 765 2983}%
\special{pa 764 2984}%
\special{pa 762 2984}%
\special{pa 761 2985}%
\special{pa 754 2986}%
\special{pa 753 2987}%
\special{pa 751 2987}%
\special{pa 750 2988}%
\special{pa 743 2989}%
\special{pa 742 2990}%
\special{pa 740 2990}%
\special{pa 739 2991}%
\special{pa 732 2992}%
\special{pa 731 2993}%
\special{pa 728 2993}%
\special{pa 727 2994}%
\special{pa 725 2994}%
\special{pa 724 2995}%
\special{pa 709 2998}%
\special{pa 708 2999}%
\special{pa 701 3000}%
\special{fp}%
\special{pa 1110 313}%
\special{pa 1110 312}%
\special{pa 1112 310}%
\special{pa 1112 309}%
\special{pa 1114 307}%
\special{pa 1115 304}%
\special{pa 1117 302}%
\special{pa 1117 301}%
\special{pa 1119 299}%
\special{pa 1120 296}%
\special{pa 1122 294}%
\special{pa 1122 293}%
\special{pa 1124 291}%
\special{pa 1125 288}%
\special{pa 1127 286}%
\special{pa 1127 285}%
\special{pa 1129 283}%
\special{pa 1129 282}%
\special{pa 1131 280}%
\special{pa 1132 277}%
\special{pa 1134 275}%
\special{pa 1134 274}%
\special{pa 1136 272}%
\special{pa 1137 269}%
\special{pa 1139 267}%
\special{pa 1139 266}%
\special{pa 1141 264}%
\special{pa 1141 263}%
\special{pa 1143 261}%
\special{pa 1144 258}%
\special{pa 1146 256}%
\special{pa 1146 255}%
\special{pa 1148 253}%
\special{pa 1149 250}%
\special{pa 1151 248}%
\special{pa 1151 247}%
\special{pa 1153 245}%
\special{pa 1153 244}%
\special{pa 1155 242}%
\special{pa 1156 239}%
\special{pa 1158 237}%
\special{pa 1158 236}%
\special{pa 1160 234}%
\special{pa 1160 233}%
\special{pa 1162 231}%
\special{pa 1163 228}%
\special{pa 1165 226}%
\special{pa 1165 225}%
\special{pa 1167 223}%
\special{pa 1168 220}%
\special{pa 1170 218}%
\special{pa 1170 217}%
\special{pa 1172 215}%
\special{pa 1172 214}%
\special{pa 1174 212}%
\special{pa 1175 209}%
\special{pa 1177 207}%
\special{pa 1177 206}%
\special{pa 1179 204}%
\special{pa 1179 203}%
\special{pa 1181 201}%
\special{pa 1181 200}%
\special{fp}%
\special{pa 1110 313}%
\special{pa 1109 314}%
\special{pa 1109 315}%
\special{pa 1107 317}%
\special{pa 1107 318}%
\special{pa 1105 320}%
\special{pa 1105 321}%
\special{pa 1103 323}%
\special{pa 1102 326}%
\special{pa 1100 328}%
\special{pa 1100 329}%
\special{pa 1098 331}%
\special{pa 1097 334}%
\special{pa 1095 336}%
\special{pa 1095 337}%
\special{pa 1093 339}%
\special{pa 1092 342}%
\special{pa 1090 344}%
\special{pa 1090 345}%
\special{pa 1088 347}%
\special{pa 1087 350}%
\special{pa 1085 352}%
\special{pa 1085 353}%
\special{pa 1083 355}%
\special{pa 1082 358}%
\special{pa 1080 360}%
\special{pa 1080 361}%
\special{pa 1078 363}%
\special{pa 1077 366}%
\special{pa 1075 368}%
\special{pa 1075 369}%
\special{pa 1073 371}%
\special{pa 1072 374}%
\special{pa 1070 376}%
\special{pa 1070 377}%
\special{pa 1068 379}%
\special{pa 1067 382}%
\special{pa 1065 384}%
\special{pa 1065 385}%
\special{pa 1063 387}%
\special{pa 1062 390}%
\special{pa 1060 392}%
\special{pa 1060 393}%
\special{pa 1058 395}%
\special{pa 1057 398}%
\special{pa 1055 400}%
\special{pa 1055 401}%
\special{pa 1053 403}%
\special{pa 1052 406}%
\special{pa 1050 408}%
\special{pa 1049 411}%
\special{pa 1047 413}%
\special{pa 1047 414}%
\special{pa 1045 416}%
\special{pa 1044 419}%
\special{pa 1042 421}%
\special{pa 1042 422}%
\special{pa 1040 424}%
\special{pa 1039 427}%
\special{pa 1037 429}%
\special{pa 1037 430}%
\special{pa 1035 432}%
\special{pa 1034 435}%
\special{pa 1032 437}%
\special{pa 1031 440}%
\special{pa 1029 442}%
\special{pa 1029 443}%
\special{pa 1027 445}%
\special{pa 1026 448}%
\special{pa 1024 450}%
\special{pa 1024 451}%
\special{pa 1022 453}%
\special{pa 1021 456}%
\special{pa 1019 458}%
\special{pa 1018 461}%
\special{pa 1016 463}%
\special{pa 1016 464}%
\special{pa 1014 466}%
\special{pa 1013 469}%
\special{pa 1011 471}%
\special{pa 1010 474}%
\special{pa 1008 476}%
\special{pa 1008 477}%
\special{pa 1006 479}%
\special{pa 1005 482}%
\special{pa 1003 484}%
\special{pa 1002 487}%
\special{pa 1000 489}%
\special{pa 1000 490}%
\special{pa 998 492}%
\special{pa 997 495}%
\special{pa 995 497}%
\special{pa 994 500}%
\special{pa 992 502}%
\special{pa 992 503}%
\special{pa 990 505}%
\special{pa 989 508}%
\special{pa 987 510}%
\special{pa 986 513}%
\special{pa 984 515}%
\special{pa 984 516}%
\special{pa 982 518}%
\special{pa 981 521}%
\special{pa 979 523}%
\special{pa 978 526}%
\special{pa 976 528}%
\special{pa 976 529}%
\special{pa 974 531}%
\special{pa 973 534}%
\special{pa 971 536}%
\special{pa 970 539}%
\special{pa 968 541}%
\special{pa 967 544}%
\special{pa 965 546}%
\special{pa 965 547}%
\special{pa 963 549}%
\special{pa 962 552}%
\special{pa 960 554}%
\special{pa 959 557}%
\special{pa 957 559}%
\special{pa 956 562}%
\special{pa 954 564}%
\special{pa 954 565}%
\special{pa 952 567}%
\special{pa 951 570}%
\special{pa 949 572}%
\special{pa 948 575}%
\special{pa 946 577}%
\special{pa 945 580}%
\special{pa 943 582}%
\special{pa 942 585}%
\special{pa 940 587}%
\special{pa 940 588}%
\special{pa 938 590}%
\special{pa 937 593}%
\special{pa 935 595}%
\special{pa 934 598}%
\special{pa 932 600}%
\special{pa 931 603}%
\special{pa 929 605}%
\special{pa 928 608}%
\special{pa 926 610}%
\special{pa 925 613}%
\special{pa 923 615}%
\special{pa 923 616}%
\special{pa 921 618}%
\special{pa 920 621}%
\special{pa 918 623}%
\special{pa 917 626}%
\special{pa 915 628}%
\special{pa 914 631}%
\special{pa 912 633}%
\special{pa 911 636}%
\special{pa 909 638}%
\special{pa 908 641}%
\special{pa 906 643}%
\special{pa 905 646}%
\special{pa 903 648}%
\special{pa 902 651}%
\special{pa 900 653}%
\special{pa 899 656}%
\special{pa 897 658}%
\special{pa 896 661}%
\special{pa 894 663}%
\special{pa 893 666}%
\special{pa 891 668}%
\special{pa 890 671}%
\special{pa 888 673}%
\special{pa 888 674}%
\special{pa 886 676}%
\special{pa 885 679}%
\special{pa 883 681}%
\special{pa 882 684}%
\special{pa 880 686}%
\special{pa 879 689}%
\special{pa 877 691}%
\special{pa 876 694}%
\special{pa 874 696}%
\special{pa 873 699}%
\special{pa 872 700}%
\special{pa 872 701}%
\special{pa 870 703}%
\special{pa 869 706}%
\special{pa 867 708}%
\special{pa 866 711}%
\special{pa 864 713}%
\special{pa 863 716}%
\special{pa 861 718}%
\special{pa 860 721}%
\special{pa 858 723}%
\special{pa 857 726}%
\special{pa 855 728}%
\special{pa 854 731}%
\special{pa 852 733}%
\special{pa 851 736}%
\special{pa 849 738}%
\special{pa 848 741}%
\special{pa 846 743}%
\special{pa 845 746}%
\special{pa 843 748}%
\special{pa 842 751}%
\special{pa 840 753}%
\special{pa 839 756}%
\special{pa 838 757}%
\special{pa 838 758}%
\special{pa 836 760}%
\special{pa 835 763}%
\special{pa 833 765}%
\special{pa 832 768}%
\special{pa 830 770}%
\special{pa 829 773}%
\special{pa 827 775}%
\special{pa 826 778}%
\special{pa 824 780}%
\special{pa 823 783}%
\special{pa 822 784}%
\special{pa 822 785}%
\special{pa 820 787}%
\special{pa 819 790}%
\special{pa 817 792}%
\special{pa 816 795}%
\special{pa 814 797}%
\special{pa 813 800}%
\special{pa 811 802}%
\special{pa 810 805}%
\special{pa 809 806}%
\special{pa 809 807}%
\special{pa 807 809}%
\special{pa 806 812}%
\special{pa 804 814}%
\special{pa 803 817}%
\special{pa 801 819}%
\special{pa 800 822}%
\special{pa 799 823}%
\special{pa 799 824}%
\special{pa 797 826}%
\special{pa 796 829}%
\special{pa 794 831}%
\special{pa 793 834}%
\special{pa 791 836}%
\special{pa 790 839}%
\special{pa 789 840}%
\special{pa 789 841}%
\special{pa 787 843}%
\special{pa 786 846}%
\special{pa 784 848}%
\special{pa 783 851}%
\special{pa 782 852}%
\special{pa 782 853}%
\special{pa 780 855}%
\special{pa 779 858}%
\special{pa 777 860}%
\special{pa 776 863}%
\special{pa 775 864}%
\special{pa 775 865}%
\special{pa 773 867}%
\special{pa 772 870}%
\special{pa 770 872}%
\special{pa 769 875}%
\special{pa 768 876}%
\special{pa 768 877}%
\special{pa 766 879}%
\special{pa 765 882}%
\special{pa 763 884}%
\special{pa 762 887}%
\special{pa 761 888}%
\special{pa 761 889}%
\special{pa 759 891}%
\special{pa 758 894}%
\special{pa 756 896}%
\special{pa 755 899}%
\special{pa 754 900}%
\special{pa 754 901}%
\special{pa 752 903}%
\special{pa 751 906}%
\special{pa 749 908}%
\special{pa 748 911}%
\special{pa 747 912}%
\special{pa 747 913}%
\special{pa 745 915}%
\special{pa 744 918}%
\special{pa 743 919}%
\special{pa 743 920}%
\special{pa 741 922}%
\special{pa 740 925}%
\special{pa 739 926}%
\special{pa 739 927}%
\special{pa 737 929}%
\special{pa 736 932}%
\special{pa 734 934}%
\special{pa 733 937}%
\special{pa 732 938}%
\special{pa 732 939}%
\special{pa 730 941}%
\special{pa 729 944}%
\special{pa 728 945}%
\special{pa 728 946}%
\special{pa 726 948}%
\special{pa 725 951}%
\special{pa 724 952}%
\special{pa 724 953}%
\special{pa 722 955}%
\special{pa 721 958}%
\special{pa 719 960}%
\special{pa 718 963}%
\special{pa 717 964}%
\special{pa 717 965}%
\special{pa 715 967}%
\special{pa 714 970}%
\special{pa 713 971}%
\special{pa 713 972}%
\special{pa 711 974}%
\special{pa 710 977}%
\special{pa 709 978}%
\special{pa 709 979}%
\special{pa 707 981}%
\special{pa 706 984}%
\special{pa 705 985}%
\special{pa 705 986}%
\special{pa 703 988}%
\special{pa 702 991}%
\special{pa 701 992}%
\special{pa 701 993}%
\special{pa 699 995}%
\special{pa 698 998}%
\special{pa 697 999}%
\special{pa 697 1000}%
\special{pa 695 1002}%
\special{pa 694 1005}%
\special{pa 693 1006}%
\special{pa 693 1007}%
\special{pa 691 1009}%
\special{pa 690 1012}%
\special{pa 689 1013}%
\special{pa 689 1014}%
\special{pa 687 1016}%
\special{pa 684 1023}%
\special{pa 682 1025}%
\special{pa 681 1028}%
\special{pa 680 1029}%
\special{pa 680 1030}%
\special{pa 678 1032}%
\special{pa 677 1035}%
\special{pa 676 1036}%
\special{pa 676 1037}%
\special{pa 674 1039}%
\special{pa 673 1042}%
\special{pa 672 1043}%
\special{pa 672 1044}%
\special{pa 670 1046}%
\special{pa 667 1053}%
\special{pa 665 1055}%
\special{pa 664 1058}%
\special{pa 663 1059}%
\special{pa 663 1060}%
\special{pa 661 1062}%
\special{pa 660 1065}%
\special{pa 659 1066}%
\special{pa 659 1067}%
\special{pa 657 1069}%
\special{pa 654 1076}%
\special{pa 652 1078}%
\special{pa 649 1085}%
\special{pa 647 1087}%
\special{pa 646 1090}%
\special{pa 645 1091}%
\special{pa 645 1092}%
\special{pa 643 1094}%
\special{pa 640 1101}%
\special{pa 638 1103}%
\special{pa 635 1110}%
\special{pa 633 1112}%
\special{pa 632 1115}%
\special{pa 631 1116}%
\special{pa 631 1117}%
\special{pa 629 1119}%
\special{pa 626 1126}%
\special{pa 624 1128}%
\special{pa 621 1135}%
\special{pa 619 1137}%
\special{pa 616 1144}%
\special{pa 614 1146}%
\special{pa 611 1153}%
\special{pa 610 1154}%
\special{pa 610 1155}%
\special{pa 608 1157}%
\special{pa 605 1164}%
\special{pa 603 1166}%
\special{pa 600 1173}%
\special{pa 598 1175}%
\special{pa 595 1182}%
\special{pa 594 1183}%
\special{pa 594 1184}%
\special{pa 592 1186}%
\special{pa 589 1193}%
\special{pa 587 1195}%
\special{pa 584 1202}%
\special{pa 583 1203}%
\special{pa 583 1204}%
\special{pa 581 1206}%
\special{pa 578 1213}%
\special{pa 577 1214}%
\special{pa 577 1215}%
\special{pa 575 1217}%
\special{pa 572 1224}%
\special{pa 571 1225}%
\special{pa 571 1226}%
\special{pa 569 1228}%
\special{pa 566 1235}%
\special{pa 565 1236}%
\special{pa 565 1237}%
\special{pa 563 1239}%
\special{pa 560 1246}%
\special{pa 559 1247}%
\special{pa 558 1250}%
\special{pa 556 1252}%
\special{pa 553 1259}%
\special{pa 552 1260}%
\special{pa 552 1261}%
\special{pa 550 1263}%
\special{pa 547 1270}%
\special{pa 546 1271}%
\special{pa 545 1274}%
\special{pa 543 1276}%
\special{pa 540 1283}%
\special{pa 539 1284}%
\special{pa 538 1287}%
\special{pa 537 1288}%
\special{pa 537 1289}%
\special{pa 535 1291}%
\special{pa 532 1298}%
\special{pa 531 1299}%
\special{pa 530 1302}%
\special{pa 528 1304}%
\special{pa 525 1311}%
\special{pa 524 1312}%
\special{pa 523 1315}%
\special{pa 522 1316}%
\special{pa 522 1317}%
\special{pa 520 1319}%
\special{pa 517 1326}%
\special{pa 516 1327}%
\special{pa 513 1334}%
\special{pa 511 1336}%
\special{pa 508 1343}%
\special{pa 507 1344}%
\special{pa 504 1351}%
\special{pa 502 1353}%
\special{pa 499 1360}%
\special{pa 498 1361}%
\special{pa 495 1368}%
\special{pa 494 1369}%
\special{pa 494 1370}%
\special{pa 492 1372}%
\special{pa 489 1379}%
\special{pa 488 1380}%
\special{pa 485 1387}%
\special{pa 484 1388}%
\special{pa 483 1391}%
\special{pa 481 1393}%
\special{pa 478 1400}%
\special{pa 477 1401}%
\special{pa 474 1408}%
\special{pa 473 1409}%
\special{pa 470 1416}%
\special{pa 468 1418}%
\special{pa 465 1425}%
\special{pa 464 1426}%
\special{pa 461 1433}%
\special{pa 460 1434}%
\special{pa 457 1441}%
\special{pa 456 1442}%
\special{pa 455 1445}%
\special{pa 454 1446}%
\special{pa 454 1447}%
\special{pa 452 1449}%
\special{pa 449 1456}%
\special{pa 448 1457}%
\special{pa 445 1464}%
\special{pa 444 1465}%
\special{pa 441 1472}%
\special{pa 440 1473}%
\special{pa 437 1480}%
\special{pa 436 1481}%
\special{pa 433 1488}%
\special{pa 432 1489}%
\special{pa 429 1496}%
\special{pa 428 1497}%
\special{pa 428 1498}%
\special{pa 426 1500}%
\special{pa 423 1507}%
\special{pa 422 1508}%
\special{pa 419 1515}%
\special{pa 418 1516}%
\special{pa 415 1523}%
\special{pa 414 1524}%
\special{pa 411 1531}%
\special{pa 410 1532}%
\special{pa 407 1539}%
\special{pa 406 1540}%
\special{pa 403 1547}%
\special{pa 402 1548}%
\special{pa 399 1555}%
\special{pa 398 1556}%
\special{pa 395 1563}%
\special{pa 394 1564}%
\special{pa 393 1567}%
\special{pa 392 1568}%
\special{pa 392 1570}%
\special{pa 391 1571}%
\special{pa 388 1578}%
\special{pa 387 1579}%
\special{pa 384 1586}%
\special{pa 383 1587}%
\special{pa 380 1594}%
\special{pa 379 1595}%
\special{pa 376 1602}%
\special{pa 375 1603}%
\special{pa 372 1610}%
\special{pa 371 1611}%
\special{pa 370 1614}%
\special{pa 369 1615}%
\special{pa 369 1616}%
\special{pa 368 1617}%
\special{pa 368 1619}%
\special{pa 367 1620}%
\special{pa 364 1627}%
\special{pa 363 1628}%
\special{pa 360 1635}%
\special{pa 359 1636}%
\special{pa 356 1643}%
\special{pa 355 1644}%
\special{pa 355 1645}%
\special{pa 354 1646}%
\special{pa 354 1648}%
\special{pa 353 1649}%
\special{pa 350 1656}%
\special{pa 349 1657}%
\special{pa 346 1664}%
\special{pa 345 1665}%
\special{pa 344 1668}%
\special{pa 343 1669}%
\special{pa 343 1671}%
\special{pa 342 1672}%
\special{pa 339 1679}%
\special{pa 338 1680}%
\special{pa 335 1687}%
\special{pa 334 1688}%
\special{pa 334 1690}%
\special{pa 333 1691}%
\special{pa 330 1698}%
\special{pa 329 1699}%
\special{pa 328 1702}%
\special{pa 327 1703}%
\special{pa 327 1704}%
\special{pa 326 1705}%
\special{pa 326 1707}%
\special{pa 325 1708}%
\special{pa 322 1715}%
\special{pa 321 1716}%
\special{pa 320 1719}%
\special{pa 319 1720}%
\special{pa 319 1722}%
\special{pa 318 1723}%
\special{pa 315 1730}%
\special{pa 314 1731}%
\special{pa 313 1734}%
\special{pa 312 1735}%
\special{pa 312 1737}%
\special{pa 311 1738}%
\special{pa 308 1745}%
\special{pa 307 1746}%
\special{pa 307 1747}%
\special{pa 306 1748}%
\special{pa 306 1750}%
\special{pa 305 1751}%
\special{pa 302 1758}%
\special{pa 301 1759}%
\special{pa 301 1761}%
\special{pa 300 1762}%
\special{pa 297 1769}%
\special{pa 296 1770}%
\special{pa 296 1772}%
\special{pa 295 1773}%
\special{pa 292 1780}%
\special{pa 291 1781}%
\special{pa 291 1783}%
\special{pa 290 1784}%
\special{pa 287 1791}%
\special{pa 286 1792}%
\special{pa 286 1794}%
\special{pa 285 1795}%
\special{pa 284 1798}%
\special{pa 283 1799}%
\special{pa 283 1800}%
\special{pa 282 1801}%
\special{pa 282 1803}%
\special{pa 281 1804}%
\special{pa 278 1811}%
\special{pa 277 1812}%
\special{pa 277 1814}%
\special{pa 276 1815}%
\special{pa 275 1818}%
\special{pa 274 1819}%
\special{pa 274 1820}%
\special{pa 273 1821}%
\special{pa 273 1823}%
\special{pa 272 1824}%
\special{pa 271 1827}%
\special{pa 270 1828}%
\special{pa 270 1829}%
\special{pa 269 1830}%
\special{pa 269 1832}%
\special{pa 268 1833}%
\special{pa 267 1836}%
\special{pa 266 1837}%
\special{pa 266 1839}%
\special{pa 265 1840}%
\special{pa 264 1843}%
\special{pa 263 1844}%
\special{pa 263 1845}%
\special{pa 262 1846}%
\special{pa 262 1848}%
\special{pa 261 1849}%
\special{pa 260 1852}%
\special{pa 259 1853}%
\special{pa 259 1854}%
\special{pa 258 1855}%
\special{pa 258 1857}%
\special{pa 257 1858}%
\special{pa 256 1861}%
\special{pa 255 1862}%
\special{pa 255 1864}%
\special{pa 254 1865}%
\special{pa 253 1868}%
\special{pa 252 1869}%
\special{pa 252 1871}%
\special{pa 251 1872}%
\special{pa 250 1875}%
\special{pa 249 1876}%
\special{pa 249 1878}%
\special{pa 248 1879}%
\special{pa 247 1882}%
\special{pa 246 1883}%
\special{pa 246 1885}%
\special{pa 245 1886}%
\special{pa 244 1889}%
\special{pa 243 1890}%
\special{pa 243 1892}%
\special{pa 242 1893}%
\special{pa 241 1896}%
\special{pa 240 1897}%
\special{pa 240 1899}%
\special{pa 239 1900}%
\special{pa 238 1903}%
\special{pa 237 1904}%
\special{pa 237 1906}%
\special{pa 236 1907}%
\special{pa 235 1910}%
\special{pa 234 1911}%
\special{pa 234 1913}%
\special{pa 233 1914}%
\special{pa 232 1917}%
\special{pa 231 1918}%
\special{pa 231 1920}%
\special{pa 230 1921}%
\special{pa 230 1922}%
\special{pa 229 1923}%
\special{pa 229 1925}%
\special{pa 228 1926}%
\special{pa 227 1929}%
\special{pa 226 1930}%
\special{pa 226 1932}%
\special{pa 225 1933}%
\special{pa 225 1934}%
\special{pa 224 1935}%
\special{pa 224 1937}%
\special{pa 223 1938}%
\special{pa 222 1941}%
\special{pa 221 1942}%
\special{pa 221 1944}%
\special{pa 220 1945}%
\special{pa 220 1946}%
\special{pa 219 1947}%
\special{pa 219 1949}%
\special{pa 218 1950}%
\special{pa 218 1951}%
\special{pa 217 1952}%
\special{pa 217 1954}%
\special{pa 216 1955}%
\special{pa 215 1958}%
\special{pa 214 1959}%
\special{pa 214 1961}%
\special{pa 213 1962}%
\special{pa 213 1963}%
\special{pa 212 1964}%
\special{pa 212 1966}%
\special{pa 211 1967}%
\special{pa 211 1968}%
\special{pa 210 1969}%
\special{pa 210 1971}%
\special{fp}%
% FUNC 2 2 3 0 Black White  
% 10 210 200 3000 3000 200 3000 220 3000 200 2980 0 0 0 0 10 0 0 4 0 0
% ///x-y=4*pi///0.1///27.9999
\special{pn 8}%
\special{pn 8}%
\special{pa 2910 541}%
\special{pa 2917 534}%
\special{fp}%
\special{pa 2951 500}%
\special{pa 2959 492}%
\special{fp}%
\special{pa 2993 458}%
\special{pa 3000 451}%
\special{fp}%
\special{pn 8}%
\special{pa 2910 541}%
\special{pa 2904 547}%
\special{fp}%
\special{pa 2878 573}%
\special{pa 2872 579}%
\special{fp}%
\special{pa 2846 605}%
\special{pa 2841 610}%
\special{fp}%
\special{pa 2814 637}%
\special{pa 2809 642}%
\special{fp}%
\special{pa 2783 668}%
\special{pa 2777 674}%
\special{fp}%
\special{pa 2751 700}%
\special{pa 2745 706}%
\special{fp}%
\special{pa 2719 732}%
\special{pa 2713 738}%
\special{fp}%
\special{pa 2687 764}%
\special{pa 2681 770}%
\special{fp}%
\special{pa 2655 796}%
\special{pa 2649 802}%
\special{fp}%
\special{pa 2623 828}%
\special{pa 2618 833}%
\special{fp}%
\special{pa 2591 860}%
\special{pa 2586 865}%
\special{fp}%
\special{pa 2560 891}%
\special{pa 2554 897}%
\special{fp}%
\special{pa 2528 923}%
\special{pa 2522 929}%
\special{fp}%
\special{pa 2496 955}%
\special{pa 2490 961}%
\special{fp}%
\special{pa 2464 987}%
\special{pa 2458 993}%
\special{fp}%
\special{pa 2432 1019}%
\special{pa 2426 1025}%
\special{fp}%
\special{pa 2400 1051}%
\special{pa 2395 1056}%
\special{fp}%
\special{pa 2368 1083}%
\special{pa 2363 1088}%
\special{fp}%
\special{pa 2336 1115}%
\special{pa 2331 1120}%
\special{fp}%
\special{pa 2305 1146}%
\special{pa 2299 1152}%
\special{fp}%
\special{pa 2273 1178}%
\special{pa 2267 1184}%
\special{fp}%
\special{pa 2241 1210}%
\special{pa 2235 1216}%
\special{fp}%
\special{pa 2209 1242}%
\special{pa 2203 1248}%
\special{fp}%
\special{pa 2177 1274}%
\special{pa 2172 1279}%
\special{fp}%
\special{pa 2145 1306}%
\special{pa 2140 1311}%
\special{fp}%
\special{pa 2113 1338}%
\special{pa 2108 1343}%
\special{fp}%
\special{pa 2082 1369}%
\special{pa 2076 1375}%
\special{fp}%
\special{pa 2050 1401}%
\special{pa 2044 1407}%
\special{fp}%
\special{pa 2018 1433}%
\special{pa 2012 1439}%
\special{fp}%
\special{pa 1986 1465}%
\special{pa 1980 1471}%
\special{fp}%
\special{pa 1954 1497}%
\special{pa 1948 1503}%
\special{fp}%
\special{pa 1922 1529}%
\special{pa 1917 1534}%
\special{fp}%
\special{pa 1890 1561}%
\special{pa 1885 1566}%
\special{fp}%
\special{pa 1859 1592}%
\special{pa 1853 1598}%
\special{fp}%
\special{pa 1827 1624}%
\special{pa 1821 1630}%
\special{fp}%
\special{pa 1795 1656}%
\special{pa 1789 1662}%
\special{fp}%
\special{pa 1763 1688}%
\special{pa 1757 1694}%
\special{fp}%
\special{pa 1731 1720}%
\special{pa 1725 1726}%
\special{fp}%
\special{pa 1699 1752}%
\special{pa 1694 1757}%
\special{fp}%
\special{pa 1667 1784}%
\special{pa 1662 1789}%
\special{fp}%
\special{pa 1636 1815}%
\special{pa 1630 1821}%
\special{fp}%
\special{pa 1604 1847}%
\special{pa 1598 1853}%
\special{fp}%
\special{pa 1572 1879}%
\special{pa 1566 1885}%
\special{fp}%
\special{pa 1540 1911}%
\special{pa 1534 1917}%
\special{fp}%
\special{pa 1508 1943}%
\special{pa 1502 1949}%
\special{fp}%
\special{pa 1476 1975}%
\special{pa 1471 1980}%
\special{fp}%
\special{pa 1444 2007}%
\special{pa 1439 2012}%
\special{fp}%
\special{pa 1413 2038}%
\special{pa 1407 2044}%
\special{fp}%
\special{pa 1381 2070}%
\special{pa 1375 2076}%
\special{fp}%
\special{pa 1349 2102}%
\special{pa 1343 2108}%
\special{fp}%
\special{pa 1317 2134}%
\special{pa 1311 2140}%
\special{fp}%
\special{pa 1285 2166}%
\special{pa 1279 2172}%
\special{fp}%
\special{pa 1253 2198}%
\special{pa 1248 2203}%
\special{fp}%
\special{pa 1221 2230}%
\special{pa 1216 2235}%
\special{fp}%
\special{pa 1189 2262}%
\special{pa 1184 2267}%
\special{fp}%
\special{pa 1158 2293}%
\special{pa 1152 2299}%
\special{fp}%
\special{pa 1126 2325}%
\special{pa 1120 2331}%
\special{fp}%
\special{pa 1094 2357}%
\special{pa 1088 2363}%
\special{fp}%
\special{pa 1062 2389}%
\special{pa 1056 2395}%
\special{fp}%
\special{pa 1030 2421}%
\special{pa 1025 2426}%
\special{fp}%
\special{pa 998 2453}%
\special{pa 993 2458}%
\special{fp}%
\special{pa 966 2485}%
\special{pa 961 2490}%
\special{fp}%
\special{pa 935 2516}%
\special{pa 929 2522}%
\special{fp}%
\special{pa 903 2548}%
\special{pa 897 2554}%
\special{fp}%
\special{pa 871 2580}%
\special{pa 865 2586}%
\special{fp}%
\special{pa 839 2612}%
\special{pa 833 2618}%
\special{fp}%
\special{pa 807 2644}%
\special{pa 801 2650}%
\special{fp}%
\special{pa 775 2676}%
\special{pa 770 2681}%
\special{fp}%
\special{pa 743 2708}%
\special{pa 738 2713}%
\special{fp}%
\special{pa 712 2739}%
\special{pa 706 2745}%
\special{fp}%
\special{pa 680 2771}%
\special{pa 674 2777}%
\special{fp}%
\special{pa 648 2803}%
\special{pa 642 2809}%
\special{fp}%
\special{pa 616 2835}%
\special{pa 610 2841}%
\special{fp}%
\special{pa 584 2867}%
\special{pa 578 2873}%
\special{fp}%
\special{pa 552 2899}%
\special{pa 547 2904}%
\special{fp}%
\special{pa 520 2931}%
\special{pa 515 2936}%
\special{fp}%
\special{pa 489 2962}%
\special{pa 483 2968}%
\special{fp}%
\special{pa 457 2994}%
\special{pa 451 3000}%
\special{fp}%
% FUNC 2 2 3 0 Black White  
% 10 210 200 3000 3000 200 3000 220 3000 200 2980 0 0 0 0 10 0 0 4 0 0
% ///y-x=8*pi///0.1///27.9999
\special{pn 8}%
\special{pn 8}%
\special{pa 2410 287}%
\special{pa 2417 280}%
\special{fp}%
\special{pa 2450 247}%
\special{pa 2457 240}%
\special{fp}%
\special{pa 2490 207}%
\special{pa 2497 200}%
\special{fp}%
\special{pn 8}%
\special{pa 2410 287}%
\special{pa 2404 293}%
\special{fp}%
\special{pa 2378 319}%
\special{pa 2373 324}%
\special{fp}%
\special{pa 2346 351}%
\special{pa 2341 356}%
\special{fp}%
\special{pa 2315 382}%
\special{pa 2309 388}%
\special{fp}%
\special{pa 2283 414}%
\special{pa 2277 420}%
\special{fp}%
\special{pa 2251 446}%
\special{pa 2245 452}%
\special{fp}%
\special{pa 2219 478}%
\special{pa 2214 483}%
\special{fp}%
\special{pa 2187 510}%
\special{pa 2182 515}%
\special{fp}%
\special{pa 2156 541}%
\special{pa 2150 547}%
\special{fp}%
\special{pa 2124 573}%
\special{pa 2118 579}%
\special{fp}%
\special{pa 2092 605}%
\special{pa 2086 611}%
\special{fp}%
\special{pa 2060 637}%
\special{pa 2055 642}%
\special{fp}%
\special{pa 2028 669}%
\special{pa 2023 674}%
\special{fp}%
\special{pa 1997 700}%
\special{pa 1991 706}%
\special{fp}%
\special{pa 1965 732}%
\special{pa 1959 738}%
\special{fp}%
\special{pa 1933 764}%
\special{pa 1927 770}%
\special{fp}%
\special{pa 1901 796}%
\special{pa 1896 801}%
\special{fp}%
\special{pa 1869 828}%
\special{pa 1864 833}%
\special{fp}%
\special{pa 1838 859}%
\special{pa 1832 865}%
\special{fp}%
\special{pa 1806 891}%
\special{pa 1800 897}%
\special{fp}%
\special{pa 1774 923}%
\special{pa 1768 929}%
\special{fp}%
\special{pa 1742 955}%
\special{pa 1737 960}%
\special{fp}%
\special{pa 1710 987}%
\special{pa 1705 992}%
\special{fp}%
\special{pa 1679 1018}%
\special{pa 1673 1024}%
\special{fp}%
\special{pa 1647 1050}%
\special{pa 1641 1056}%
\special{fp}%
\special{pa 1615 1082}%
\special{pa 1609 1088}%
\special{fp}%
\special{pa 1583 1114}%
\special{pa 1577 1120}%
\special{fp}%
\special{pa 1551 1146}%
\special{pa 1546 1151}%
\special{fp}%
\special{pa 1520 1177}%
\special{pa 1514 1183}%
\special{fp}%
\special{pa 1488 1209}%
\special{pa 1482 1215}%
\special{fp}%
\special{pa 1456 1241}%
\special{pa 1450 1247}%
\special{fp}%
\special{pa 1424 1273}%
\special{pa 1418 1279}%
\special{fp}%
\special{pa 1392 1305}%
\special{pa 1387 1310}%
\special{fp}%
\special{pa 1361 1336}%
\special{pa 1355 1342}%
\special{fp}%
\special{pa 1329 1368}%
\special{pa 1323 1374}%
\special{fp}%
\special{pa 1297 1400}%
\special{pa 1291 1406}%
\special{fp}%
\special{pa 1265 1432}%
\special{pa 1259 1438}%
\special{fp}%
\special{pa 1233 1464}%
\special{pa 1228 1469}%
\special{fp}%
\special{pa 1202 1495}%
\special{pa 1196 1501}%
\special{fp}%
\special{pa 1170 1527}%
\special{pa 1164 1533}%
\special{fp}%
\special{pa 1138 1559}%
\special{pa 1132 1565}%
\special{fp}%
\special{pa 1106 1591}%
\special{pa 1100 1597}%
\special{fp}%
\special{pa 1074 1623}%
\special{pa 1069 1628}%
\special{fp}%
\special{pa 1043 1654}%
\special{pa 1037 1660}%
\special{fp}%
\special{pa 1011 1686}%
\special{pa 1005 1692}%
\special{fp}%
\special{pa 979 1718}%
\special{pa 973 1724}%
\special{fp}%
\special{pa 947 1750}%
\special{pa 941 1756}%
\special{fp}%
\special{pa 915 1782}%
\special{pa 910 1787}%
\special{fp}%
\special{pa 883 1814}%
\special{pa 878 1819}%
\special{fp}%
\special{pa 852 1845}%
\special{pa 846 1851}%
\special{fp}%
\special{pa 820 1877}%
\special{pa 814 1883}%
\special{fp}%
\special{pa 788 1909}%
\special{pa 782 1915}%
\special{fp}%
\special{pa 756 1941}%
\special{pa 751 1946}%
\special{fp}%
\special{pa 724 1973}%
\special{pa 719 1978}%
\special{fp}%
\special{pa 693 2004}%
\special{pa 687 2010}%
\special{fp}%
\special{pa 661 2036}%
\special{pa 655 2042}%
\special{fp}%
\special{pa 629 2068}%
\special{pa 623 2074}%
\special{fp}%
\special{pa 597 2100}%
\special{pa 592 2105}%
\special{fp}%
\special{pa 565 2132}%
\special{pa 560 2137}%
\special{fp}%
\special{pa 534 2163}%
\special{pa 528 2169}%
\special{fp}%
\special{pa 502 2195}%
\special{pa 496 2201}%
\special{fp}%
\special{pa 470 2227}%
\special{pa 464 2233}%
\special{fp}%
\special{pa 438 2259}%
\special{pa 433 2264}%
\special{fp}%
\special{pa 406 2291}%
\special{pa 401 2296}%
\special{fp}%
\special{pa 375 2322}%
\special{pa 369 2328}%
\special{fp}%
\special{pa 343 2354}%
\special{pa 337 2360}%
\special{fp}%
\special{pa 311 2386}%
\special{pa 305 2392}%
\special{fp}%
\special{pa 279 2418}%
\special{pa 274 2423}%
\special{fp}%
\special{pa 247 2450}%
\special{pa 242 2455}%
\special{fp}%
\special{pa 216 2481}%
\special{pa 210 2487}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3000 1700 3000 1800 2 0 0 0
% {\huge ${\cal C}$}
\put(30.0000,-18.0000){\makebox(0,0)[lb]{{\huge ${\cal C}$}}}%
% STR 2 0 3 0 Black White  
% 4 1200 100 1200 200 2 0 0 0
% {\huge ${\cal C}$}
\put(12.0000,-2.0000){\makebox(0,0)[lb]{{\huge ${\cal C}$}}}%
% STR 2 0 3 0 Black White  
% 4 2000 1900 2000 2000 5 0 0 0
% {\huge ${\cal D}_+$}
\put(20.0000,-20.0000){\makebox(0,0){{\huge ${\cal D}_+$}}}%
% STR 2 0 3 0 Black White  
% 4 1000 1100 1000 1200 5 0 0 0
% {\huge ${\cal D}_-$}
\put(10.0000,-12.0000){\makebox(0,0){{\huge ${\cal D}_-$}}}%
% LINE 3 5 3 0 Black White  
% 4 3000 3000 3000 200 3000 200 200 200
% 
\special{pn 4}%
\special{pa 3000 3000}%
\special{pa 3000 200}%
\special{ip}%
\special{pa 3000 200}%
\special{pa 200 200}%
\special{ip}%
% LINE 3 0 3 0 Black White  
% 36 3000 2280 2280 3000 3000 2160 2160 3000 3000 2040 2040 3000 3000 1920 1920 3000 2930 1870 1800 3000 2600 2080 1680 3000 2300 2260 1560 3000 2020 2420 1440 3000 1750 2570 1320 3000 1510 2690 1200 3000 1280 2800 1080 3000 1070 2890 960 3000 880 2960 840 3000 3000 2400 2400 3000 3000 2520 2520 3000 3000 2640 2640 3000 3000 2760 2760 3000 3000 2880 2880 3000
% 
\special{pn 4}%
\special{pa 3000 2280}%
\special{pa 2280 3000}%
\special{fp}%
\special{pa 3000 2160}%
\special{pa 2160 3000}%
\special{fp}%
\special{pa 3000 2040}%
\special{pa 2040 3000}%
\special{fp}%
\special{pa 3000 1920}%
\special{pa 1920 3000}%
\special{fp}%
\special{pa 2930 1870}%
\special{pa 1800 3000}%
\special{fp}%
\special{pa 2600 2080}%
\special{pa 1680 3000}%
\special{fp}%
\special{pa 2300 2260}%
\special{pa 1560 3000}%
\special{fp}%
\special{pa 2020 2420}%
\special{pa 1440 3000}%
\special{fp}%
\special{pa 1750 2570}%
\special{pa 1320 3000}%
\special{fp}%
\special{pa 1510 2690}%
\special{pa 1200 3000}%
\special{fp}%
\special{pa 1280 2800}%
\special{pa 1080 3000}%
\special{fp}%
\special{pa 1070 2890}%
\special{pa 960 3000}%
\special{fp}%
\special{pa 880 2960}%
\special{pa 840 3000}%
\special{fp}%
\special{pa 3000 2400}%
\special{pa 2400 3000}%
\special{fp}%
\special{pa 3000 2520}%
\special{pa 2520 3000}%
\special{fp}%
\special{pa 3000 2640}%
\special{pa 2640 3000}%
\special{fp}%
\special{pa 3000 2760}%
\special{pa 2760 3000}%
\special{fp}%
\special{pa 3000 2880}%
\special{pa 2880 3000}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 22 3000 1080 1330 2750 3000 960 1120 2840 3000 840 920 2920 3000 720 750 2970 3000 600 600 3000 3000 480 480 3000 3000 1200 1570 2630 3000 1320 1820 2500 3000 1440 2090 2350 3000 1560 2380 2180 3000 1680 2690 1990
% 
\special{pn 4}%
\special{pa 3000 1080}%
\special{pa 1330 2750}%
\special{fp}%
\special{pa 3000 960}%
\special{pa 1120 2840}%
\special{fp}%
\special{pa 3000 840}%
\special{pa 920 2920}%
\special{fp}%
\special{pa 3000 720}%
\special{pa 750 2970}%
\special{fp}%
\special{pa 3000 600}%
\special{pa 600 3000}%
\special{fp}%
\special{pa 3000 480}%
\special{pa 480 3000}%
\special{fp}%
\special{pa 3000 1200}%
\special{pa 1570 2630}%
\special{fp}%
\special{pa 3000 1320}%
\special{pa 1820 2500}%
\special{fp}%
\special{pa 3000 1440}%
\special{pa 2090 2350}%
\special{fp}%
\special{pa 3000 1560}%
\special{pa 2380 2180}%
\special{fp}%
\special{pa 3000 1680}%
\special{pa 2690 1990}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 74 1470 1230 910 670 1530 1170 950 590 1590 1110 1000 520 1650 1050 1040 440 1710 990 1090 370 1770 930 1130 290 1830 870 1180 220 1890 810 1280 200 1950 750 1400 200 2010 690 1520 200 2070 630 1640 200 2130 570 1760 200 2190 510 1880 200 2250 450 2000 200 2310 390 2120 200 2370 330 2240 200 2430 270 2360 200 1410 1290 860 740 1350 1350 820 820 1290 1410 770 890 1230 1470 730 970 1170 1530 680 1040 1110 1590 640 1120 1050 1650 600 1200 990 1710 560 1280 930 1770 510 1350 870 1830 470 1430 810 1890 430 1510 750 1950 390 1590 690 2010 350 1670 630 2070 320 1760 570 2130 280 1840 510 2190 240 1920 450 2250 200 2000 390 2310 200 2120 330 2370 200 2240 270 2430 200 2360
% 
\special{pn 4}%
\special{pa 1470 1230}%
\special{pa 910 670}%
\special{fp}%
\special{pa 1530 1170}%
\special{pa 950 590}%
\special{fp}%
\special{pa 1590 1110}%
\special{pa 1000 520}%
\special{fp}%
\special{pa 1650 1050}%
\special{pa 1040 440}%
\special{fp}%
\special{pa 1710 990}%
\special{pa 1090 370}%
\special{fp}%
\special{pa 1770 930}%
\special{pa 1130 290}%
\special{fp}%
\special{pa 1830 870}%
\special{pa 1180 220}%
\special{fp}%
\special{pa 1890 810}%
\special{pa 1280 200}%
\special{fp}%
\special{pa 1950 750}%
\special{pa 1400 200}%
\special{fp}%
\special{pa 2010 690}%
\special{pa 1520 200}%
\special{fp}%
\special{pa 2070 630}%
\special{pa 1640 200}%
\special{fp}%
\special{pa 2130 570}%
\special{pa 1760 200}%
\special{fp}%
\special{pa 2190 510}%
\special{pa 1880 200}%
\special{fp}%
\special{pa 2250 450}%
\special{pa 2000 200}%
\special{fp}%
\special{pa 2310 390}%
\special{pa 2120 200}%
\special{fp}%
\special{pa 2370 330}%
\special{pa 2240 200}%
\special{fp}%
\special{pa 2430 270}%
\special{pa 2360 200}%
\special{fp}%
\special{pa 1410 1290}%
\special{pa 860 740}%
\special{fp}%
\special{pa 1350 1350}%
\special{pa 820 820}%
\special{fp}%
\special{pa 1290 1410}%
\special{pa 770 890}%
\special{fp}%
\special{pa 1230 1470}%
\special{pa 730 970}%
\special{fp}%
\special{pa 1170 1530}%
\special{pa 680 1040}%
\special{fp}%
\special{pa 1110 1590}%
\special{pa 640 1120}%
\special{fp}%
\special{pa 1050 1650}%
\special{pa 600 1200}%
\special{fp}%
\special{pa 990 1710}%
\special{pa 560 1280}%
\special{fp}%
\special{pa 930 1770}%
\special{pa 510 1350}%
\special{fp}%
\special{pa 870 1830}%
\special{pa 470 1430}%
\special{fp}%
\special{pa 810 1890}%
\special{pa 430 1510}%
\special{fp}%
\special{pa 750 1950}%
\special{pa 390 1590}%
\special{fp}%
\special{pa 690 2010}%
\special{pa 350 1670}%
\special{fp}%
\special{pa 630 2070}%
\special{pa 320 1760}%
\special{fp}%
\special{pa 570 2130}%
\special{pa 280 1840}%
\special{fp}%
\special{pa 510 2190}%
\special{pa 240 1920}%
\special{fp}%
\special{pa 450 2250}%
\special{pa 200 2000}%
\special{fp}%
\special{pa 390 2310}%
\special{pa 200 2120}%
\special{fp}%
\special{pa 330 2370}%
\special{pa 200 2240}%
\special{fp}%
\special{pa 270 2430}%
\special{pa 200 2360}%
\special{fp}%
% LINE 3 0 3 0 Black White  
% 42 710 950 200 440 750 870 200 320 800 800 210 210 840 720 320 200 890 650 440 200 930 570 560 200 980 500 680 200 1020 420 800 200 1070 350 920 200 1120 280 1040 200 660 1020 200 560 620 1100 200 680 580 1180 200 800 540 1260 200 920 490 1330 200 1040 450 1410 200 1160 410 1490 200 1280 370 1570 200 1400 330 1650 200 1520 300 1740 200 1640 260 1820 200 1760
% 
\special{pn 4}%
\special{pa 710 950}%
\special{pa 200 440}%
\special{fp}%
\special{pa 750 870}%
\special{pa 200 320}%
\special{fp}%
\special{pa 800 800}%
\special{pa 210 210}%
\special{fp}%
\special{pa 840 720}%
\special{pa 320 200}%
\special{fp}%
\special{pa 890 650}%
\special{pa 440 200}%
\special{fp}%
\special{pa 930 570}%
\special{pa 560 200}%
\special{fp}%
\special{pa 980 500}%
\special{pa 680 200}%
\special{fp}%
\special{pa 1020 420}%
\special{pa 800 200}%
\special{fp}%
\special{pa 1070 350}%
\special{pa 920 200}%
\special{fp}%
\special{pa 1120 280}%
\special{pa 1040 200}%
\special{fp}%
\special{pa 660 1020}%
\special{pa 200 560}%
\special{fp}%
\special{pa 620 1100}%
\special{pa 200 680}%
\special{fp}%
\special{pa 580 1180}%
\special{pa 200 800}%
\special{fp}%
\special{pa 540 1260}%
\special{pa 200 920}%
\special{fp}%
\special{pa 490 1330}%
\special{pa 200 1040}%
\special{fp}%
\special{pa 450 1410}%
\special{pa 200 1160}%
\special{fp}%
\special{pa 410 1490}%
\special{pa 200 1280}%
\special{fp}%
\special{pa 370 1570}%
\special{pa 200 1400}%
\special{fp}%
\special{pa 330 1650}%
\special{pa 200 1520}%
\special{fp}%
\special{pa 300 1740}%
\special{pa 200 1640}%
\special{fp}%
\special{pa 260 1820}%
\special{pa 200 1760}%
\special{fp}%
\end{picture}}%

